Towards Quantum Field Theory in Categorical Quantum Mechanics

In this work, we use tools from non-standard analysis to introduce infinite-dimensional quantum systems and quantum fields within the framework of Categorical Quantum Mechanics. We define a dagger compact category *Hilb suitable for the algebraic manipulation of unbounded operators, Dirac deltas and plane-waves. We cover in detail the construction of quantum systems for particles in boxes with periodic boundary conditions, particles on cubic lattices, and particles in real space. Not quite satisfied with this, we show how certain non-separable Hilbert spaces can also be modelled in our non-standard framework, and we explicitly treat the cases of quantum fields on cubic lattices and quantum fields in real space.

==> pictures/WeylCCRProofWavefunctionsRealSpace.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-17, 0) {$V_{\underline{p}} U_{\underline{x}}$};
		\node [style=labelnode] (1) at (20, 0) {$e^{i 2 \pi \underline{p} \cdot \underline{x}} \;U_{\underline{x}} V_{\underline{p}}$};
		\node [style=none] (2) at (-8.75, 0) {};
		\node [style=state] (3) at (8, -1) {$\goodchi_{\underline{p}'}$};
		\node [style=none] (4) at (9.5, 0) {};
		\node [style=state] (5) at (-7.25, -1) {$\goodchi_{\underline{p}'}$};
		\node [style=labelnode] (6) at (6.5, 0) {};
		\node [style=state] (7) at (-10.25, -1) {$\delta_{\underline{x}'}$};
		\node [style=state] (8) at (11, -1) {$\delta_{\underline{x}'}$};
		\node [style=labelnode] (9) at (-3.75, 0) {};
		\node [style=Zbwdot] (10) at (12.5, 0) {};
		\node [style=labelnode] (11) at (-1.25, 0) {$=$};
		\node [style=effect] (12) at (5, 0) {$\goodchi^\dagger_{-\underline{p}'}$};
		\node [style=Xbwdot] (13) at (-5.75, 0) {};
		\node [style=labelnode] (14) at (-11.75, 0) {};
		\node [style=labelnode] (15) at (14.5, 0) {};
		\node [style=state] (16) at (2.5, 0) {$\delta_{\underline{x}'}$};
		\node [style=Xbwdot] (17) at (9.5, 0) {};
		\node [style=Zbwdot] (18) at (-8.75, 0) {};
		\node [style=labelnode] (19) at (16.75, 0) {$=$};
		\node [style=labelnode] (20) at (-13.25, 0) {$\stdpartSym$};
		\node [style=none] (21) at (-3.75, 1.5) {};
		\node [style=none] (22) at (-3.75, -1.5) {};
		\node [style=none] (23) at (2, -1.5) {};
		\node [style=none] (24) at (2, 1.5) {};
		\node [style=none] (25) at (-11.75, -1.5) {};
		\node [style=none] (26) at (-11.75, 1.5) {};
		\node [style=none] (27) at (14.5, -1.5) {};
		\node [style=none] (28) at (14.5, 1.5) {};
		\node [style=labelnode] (29) at (0.5, 0) {$\stdpartSym$};
		\node [style=labelnode] (30) at (-15, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=135, out=0] (14) to (18);
		\draw [in=-135, out=0] (7) to (18);
		\draw [style=-, in=135, out=0] (2.center) to (13);
		\draw [style=-] (13) to (9);
		\draw [in=-135, out=0] (5) to (13);
		\draw [style=-, in=135, out=0] (6) to (17);
		\draw [in=-135, out=0] (3) to (17);
		\draw [style=-, in=135, out=0] (4.center) to (10);
		\draw [in=-135, out=0] (8) to (10);
		\draw [style=-] (10) to (15);
		\draw [style=-] (16) to (12);
		\draw [style=-, in=0, out=0, looseness=0.75] (21.center) to (22.center);
		\draw [style=-, in=180, out=180, looseness=0.75] (24.center) to (23.center);
		\draw [style=-, in=180, out=180, looseness=0.75] (26.center) to (25.center);
		\draw [style=-, in=0, out=0, looseness=0.75] (28.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/WeylCCRUnitariesWavefunctionsRealSpace.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-14.25, 0) {$U_{\underline{x}}$};
		\node [style=labelnode] (1) at (3, 0) {$V_{\underline{p}}$};
		\node [style=none] (2) at (-6, 0.25) {};
		\node [style=state] (3) at (-7.5, -0.5) {$\delta_{\underline{x}'}$};
		\node [style=labelnode] (4) at (-3.75, 0.25) {};
		\node [style=labelnode] (5) at (-9, 0.25) {};
		\node [style=Zbwdot] (6) at (-6, 0.25) {};
		\node [style=labelnode] (7) at (-10.5, 0) {$\stdpartSym$};
		\node [style=none] (8) at (-3.75, 1) {};
		\node [style=none] (9) at (-3.75, -1) {};
		\node [style=none] (10) at (-9, -1) {};
		\node [style=none] (11) at (-9, 1) {};
		\node [style=labelnode] (12) at (-12.25, 0) {$=$};
		\node [style=labelnode] (13) at (8.25, 0.25) {};
		\node [style=none] (14) at (8.25, -1) {};
		\node [style=none] (15) at (13.25, 1) {};
		\node [style=none] (16) at (13.25, -1) {};
		\node [style=labelnode] (17) at (6.75, 0) {$\stdpartSym$};
		\node [style=labelnode] (18) at (13.25, 0.25) {};
		\node [style=Xbwdot] (19) at (11.25, 0.25) {};
		\node [style=labelnode] (20) at (5, 0) {$=$};
		\node [style=state] (21) at (9.75, -0.5) {$\goodchi_{\underline{p}'}$};
		\node [style=none] (22) at (8.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=135, out=0] (5) to (6);
		\draw [in=-135, out=0] (3) to (6);
		\draw [style=-, in=180, out=0, looseness=0.75] (2.center) to (4);
		\draw [style=-, in=0, out=0, looseness=0.75] (8.center) to (9.center);
		\draw [style=-, in=180, out=180, looseness=0.75] (11.center) to (10.center);
		\draw [style=-, in=135, out=0] (13) to (19);
		\draw [style=-] (19) to (18);
		\draw [in=-135, out=0] (21) to (19);
		\draw [style=-, in=0, out=0, looseness=0.75] (15.center) to (16.center);
		\draw [style=-, in=180, out=180, looseness=0.75] (22.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/WeylCCRsProof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot] (0) at (-13, 0) {};
		\node [style=labelnode] (1) at (-16, 0) {};
		\node [style=state] (2) at (-14.5, -1) {$\delta_{\underline{x}'}$};
		\node [style=Xbwdot] (3) at (-10, 0) {};
		\node [style=none] (4) at (-13, 0) {};
		\node [style=labelnode] (5) at (-8, 0) {};
		\node [style=labelnode] (6) at (-6, 0) {$=$};
		\node [style=effect] (7) at (2.5, -1) {$\goodchi_{-\underline{p}'}^\dagger$};
		\node [style=labelnode] (8) at (-4, 0) {};
		\node [style=Zbwdot] (9) at (-1, 0) {};
		\node [style=Xbwdot] (10) at (1, 0) {};
		\node [style=state] (11) at (-2.5, -1) {$\delta_{\underline{x}'}$};
		\node [style=none] (12) at (-1, 0) {};
		\node [style=labelnode] (13) at (4, 0) {};
		\node [style=labelnode] (14) at (6, 0) {$=$};
		\node [style=Xbwdot] (15) at (11.5, -1) {};
		\node [style=Xbwdot] (16) at (11.5, 1) {};
		\node [style=labelnode] (17) at (8, 0) {};
		\node [style=state] (18) at (10, -1) {$\delta_{\underline{x}'}$};
		\node [style=Zbwdot] (19) at (13.5, 1) {};
		\node [style=Zbwdot] (20) at (13.5, -1) {};
		\node [style=labelnode] (21) at (17, 0) {};
		\node [style=effect] (22) at (15.5, -1) {$\goodchi_{-\underline{p}'}^\dagger$};
		\node [style=state] (23) at (-11.5, -1) {$\goodchi_{\underline{p}'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=135, out=0] (1) to (0);
		\draw [in=-135, out=0] (2) to (0);
		\draw [style=-, in=135, out=0] (4.center) to (3);
		\draw [style=-] (3) to (5);
		\draw [style=-, in=135, out=0] (8) to (9);
		\draw [in=-135, out=0] (11) to (9);
		\draw [style=-, in=180, out=0, looseness=0.75] (12.center) to (10);
		\draw [style=-, in=180, out=60] (10) to (13);
		\draw [in=-45, out=180] (7) to (10);
		\draw [style=-, in=135, out=0] (17) to (16);
		\draw [style=-, in=180, out=45] (19) to (21);
		\draw [style=-] (18) to (15);
		\draw [style=-] (15) to (19);
		\draw [style=-] (15) to (20);
		\draw [style=-] (20) to (16);
		\draw [style=-] (16) to (19);
		\draw [style=-] (20) to (22);
		\draw [style=-, in=-135, out=0] (23) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/WeylCCRsProof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-8, 0) {$=$};
		\node [style=Xbwdot] (1) at (19, 0) {};
		\node [style=labelnode] (2) at (16, 0) {};
		\node [style=labelnode] (3) at (24, 0) {};
		\node [style=Zbwdot] (4) at (22, 0) {};
		\node [style=none] (5) at (19, 0) {};
		\node [style=state] (6) at (20.5, -1) {$\delta_{\underline{x}'}$};
		\node [style=labelnode] (7) at (10, 0) {$=$};
		\node [style=Xbwdot] (8) at (-15.5, -1) {};
		\node [style=effect] (9) at (-11.5, -1) {$\goodchi_{-\underline{p}'}^\dagger$};
		\node [style=Zbwdot] (10) at (-13.5, -1) {};
		\node [style=labelnode] (11) at (-19, 0) {};
		\node [style=state] (12) at (-17.5, -1) {$\delta_{\underline{x}'}$};
		\node [style=Zbwdot] (13) at (-13.5, 1) {};
		\node [style=Xbwdot] (14) at (-15.5, 1) {};
		\node [style=labelnode] (15) at (-10, 0) {};
		\node [style=state] (16) at (-5.75, 0) {$\delta_{\underline{x}'}$};
		\node [style=effect] (17) at (-3.25, 0) {$\goodchi_{-\underline{p}'}^\dagger$};
		\node [style=labelnode] (18) at (8, 0) {};
		\node [style=none] (19) at (0, 0) {};
		\node [style=Zbwdot] (20) at (6, 0) {};
		\node [style=state] (21) at (4.5, -1) {$\delta_{\underline{x}'}$};
		\node [style=labelnode] (22) at (-2, 0) {};
		\node [style=effect] (23) at (1.5, -1) {$\goodchi_{-\underline{p}'}^\dagger$};
		\node [style=Xbwdot] (24) at (0, 0) {};
		\node [style=state] (25) at (17.5, -1) {$\goodchi_{\underline{p}'}$};
		\node [style=effect] (26) at (14.75, 0) {$\goodchi_{-\underline{p}'}^\dagger$};
		\node [style=state] (27) at (12.25, 0) {$\delta_{\underline{x}'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=135, out=0] (2) to (1);
		\draw [style=-, in=135, out=0] (5.center) to (4);
		\draw [in=-135, out=0] (6) to (4);
		\draw [style=-] (4) to (3);
		\draw [style=-, in=135, out=0] (11) to (14);
		\draw [style=-, in=180, out=45] (13) to (15);
		\draw [style=-] (12) to (8);
		\draw [style=-] (8) to (13);
		\draw [style=-] (8) to (10);
		\draw [style=-] (10) to (14);
		\draw [style=-] (14) to (13);
		\draw [style=-] (16) to (17);
		\draw [style=-, in=135, out=45] (19.center) to (20);
		\draw [in=-135, out=0] (21) to (20);
		\draw [style=-] (20) to (18);
		\draw [style=-, in=180, out=0, looseness=0.75] (22) to (24);
		\draw [in=-45, out=180] (23) to (24);
		\draw [style=-] (10) to (9);
		\draw [style=-] (27) to (26);
		\draw [style=-, in=-135, out=0] (25) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/cupCap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.75, 0) {};
		\node [style=tightlabelnode] (1) at (-6, 0) {$\sum\limits_{n=1}^{\dim{\SpaceH}} \ket{\xi_n} \otimes \ket{e_n}$};
		\node [style=none, doubled] (2) at (-11.5, 1) {};
		\node [style=none, doubled] (3) at (5, 0) {};
		\node [style=none] (4) at (3.75, -1) {};
		\node [style=none, doubled] (5) at (3.75, 1) {};
		\node [style=none, doubled] (6) at (-11.5, -1) {};
		\node [style=none, doubled] (7) at (-10, 0) {$:=$};
		\node [style=none, doubled] (8) at (6.5, 0) {$:=$};
		\node [style=tightlabelnode] (9) at (10.5, 0) {$\sum\limits_{n=1}^{\dim{\SpaceH}} \bra{e_n} \otimes \bra{\xi_n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=<-, in=180, out=90] (0.center) to (2.center);
		\draw [style=-, in=-90, out=0] (4.center) to (3.center);
		\draw [style=->, in=90, out=0] (5.center) to (3.center);
		\draw [style=-, in=180, out=-90] (0.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/dimensionDefs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.5, 0) {};
		\node [style=tightlabelnode] (1) at (-4, 0) {$\sum\limits_{n=1}^{\dim{\SpaceH}} \braket{\xi_n}{\xi_n} \otimes \braket{e_n}{e_n}$};
		\node [style=none, doubled] (2) at (-11.5, 1) {};
		\node [style=none, doubled] (3) at (-10.5, 0) {};
		\node [style=none] (4) at (-11.5, -1) {};
		\node [style=none, doubled] (5) at (-11.5, 1) {};
		\node [style=none, doubled] (6) at (-11.5, -1) {};
		\node [style=none, doubled] (7) at (-9, 0) {$=$};
		\node [style=none, doubled] (8) at (1, 0) {$=$};
		\node [style=tightlabelnode] (9) at (3.5, 0) {$\dim{\SpaceH}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=<-, in=180, out=90] (0.center) to (2.center);
		\draw [style=->, in=-90, out=0] (4.center) to (3.center);
		\draw [style=-, in=90, out=0] (5.center) to (3.center);
		\draw [style=-, in=180, out=-90] (0.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/fieldLatticeFrobAlgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, doubled] (0) at (3.5, 0) {};
		\node [style=none, doubled] (1) at (-9.5, 0) {$:=$};
		\node [style=tightlabelnode] (2) at (10,-0.25) {$\sum\limits_{\underline{s}}  \bra{\phi_{\underline{s}}}$};
		\node [style=none, doubled] (3) at (7.5, 0) {$:=$};
		\node [style=none] (4) at (-14, 0) {};
		\node [style=tightlabelnode] (5) at (-4.75, -0.25) {$\sum\limits_{\underline{s}} \ket{\phi_{\underline{s}}} \otimes \ket{\phi_{\underline{s}}} \otimes \bra{\phi_{\underline{s}}}$};
		\node [style=none, doubled] (6) at (-11, 0.75) {};
		\node [style=none, doubled] (7) at (-11, -0.75) {};
		\node [style=Zbwdot] (8) at (-12.5, 0) {};
		\node [style=Zbwdot] (9) at (5.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (9) to (0.center);
		\draw [style=-] (4.center) to (8);
		\draw [style=-, in=180, out=45] (8) to (6.center);
		\draw [style=-, in=180, out=-45] (8) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/latticeFieldsUniversalProperty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tightlabelnode] (0) at (-3.5, 3) {$\prod\limits_{\underline{k} \in \starIntegersModPow{2\omega+1}{n}}\!\!\!\!\SpaceH$};
		\node [style=labelnode] (1) at (3, 3) {$\SpaceH^{\otimes\starIntegersModPow{2 \omega + 1}{n}}$};
		\node [style=labelnode] (2) at (3, -1) {$\SpaceK$};
		\node [style=none] (3) at (0, 3.5) {$\theta$};
		\node [style=none] (4) at (3.75, 1) {$F$};
		\node [style=none] (5) at (-0.5, 0) {$\tilde{F}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0) to (1);
		\draw [style=->] (1) to (2);
		\draw [style=->] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/particleBoxMomentumFrobAlgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, doubled] (0) at (6.5, 0) {};
		\node [style=none, doubled] (1) at (-8, 0) {$:=$};
		\node [style=tightlabelnode] (2) at (14.5, 0) {$\sum\limits_{k_1=-\omega}^{+\omega} ... \sum\limits_{k_n=-\omega}^{+\omega}  \bra{\goodchi_{\underline{k}}}$};
		\node [style=none, doubled] (3) at (10.5, 0) {$:=$};
		\node [style=none] (4) at (-12.5, 0) {};
		\node [style=tightlabelnode] (5) at (-2, 0) {$\sum\limits_{k_1=-\omega}^{+\omega} ... \sum\limits_{k_n=-\omega}^{+\omega}  \ket{\goodchi_{\underline{k}}} \otimes \ket{\goodchi_{\underline{k}}} \otimes \bra{\goodchi_{\underline{k}}}$};
		\node [style=none, doubled] (6) at (-9.5, 0.75) {};
		\node [style=none, doubled] (7) at (-9.5, -0.75) {};
		\node [style=Zbwdot] (8) at (-11, 0) {};
		\node [style=Zbwdot] (9) at (8.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (9) to (0.center);
		\draw [style=-] (4.center) to (8);
		\draw [style=-, in=180, out=45] (8) to (6.center);
		\draw [style=-, in=180, out=-45] (8) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/particleBoxPositionFrobAlgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, doubled] (0) at (10, 0) {};
		\node [style=none, doubled] (1) at (-8, 0) {$:=$};
		\node [style=tightlabelnode] (2) at (14.5, 0) {$\ket{\goodchi_{\underline{0}}}$};
		\node [style=none, doubled] (3) at (12, 0) {$:=$};
		\node [style=none] (4) at (-9.5, 0) {};
		\node [style=tightlabelnode] (5) at (-1, 0) {$\sum\limits_{k_1,h_1=-\omega}^{+\omega} ... \sum\limits_{k_n,h_n=-\omega}^{+\omega}  \ket{\goodchi_{\underline{k}\oplus \underline{h}}} \otimes \bra{\goodchi_{\underline{k}}} \otimes \bra{\goodchi_{\underline{h}}}$};
		\node [style=none, doubled] (6) at (-12.5, 0.75) {};
		\node [style=none, doubled] (7) at (-12.5, -0.75) {};
		\node [style=Xbwdot] (8) at (-11, 0) {};
		\node [style=Xbwdot] (9) at (8.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (9) to (0.center);
		\draw [style=-, in=135, out=0] (6.center) to (8);
		\draw [style=-, in=-135, out=0] (7.center) to (8);
		\draw [style=-] (8) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/particleLatticeMomentumFrobAlgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, doubled] (0) at (10, 0) {};
		\node [style=none, doubled] (1) at (-8, 0) {$:=$};
		\node [style=tightlabelnode] (2) at (14.5, 0) {$\ket{\delta_{\underline{0}}}$};
		\node [style=none, doubled] (3) at (12, 0) {$:=$};
		\node [style=none] (4) at (-9.5, 0) {};
		\node [style=tightlabelnode] (5) at (-1, 0) {$\sum\limits_{k_1,h_1=-\omega}^{+\omega} ... \sum\limits_{k_n,h_n=-\omega}^{+\omega}  \ket{\delta_{\underline{k}\oplus \underline{h}}} \otimes \bra{\delta_{\underline{k}}} \otimes \bra{\delta_{\underline{h}}}$};
		\node [style=none, doubled] (6) at (-12.5, 0.75) {};
		\node [style=none, doubled] (7) at (-12.5, -0.75) {};
		\node [style=Zbwdot] (8) at (-11, 0) {};
		\node [style=Zbwdot] (9) at (8.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (9) to (0.center);
		\draw [style=-, in=135, out=0] (6.center) to (8);
		\draw [style=-, in=-135, out=0] (7.center) to (8);
		\draw [style=-] (8) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/particleLatticePositionFrobAlgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, doubled] (0) at (6.5, 0) {};
		\node [style=none, doubled] (1) at (-8, 0) {$:=$};
		\node [style=tightlabelnode] (2) at (14.5, 0) {$\sum\limits_{k_1=-\omega}^{+\omega} ... \sum\limits_{k_n=-\omega}^{+\omega}  \bra{\delta_{\underline{k}}}$};
		\node [style=none, doubled] (3) at (10.5, 0) {$:=$};
		\node [style=none] (4) at (-12.5, 0) {};
		\node [style=tightlabelnode] (5) at (-2, 0) {$\sum\limits_{k_1=-\omega}^{+\omega} ... \sum\limits_{k_n=-\omega}^{+\omega}  \ket{\delta_{\underline{k}}} \otimes \ket{\delta_{\underline{k}}} \otimes \bra{\delta_{\underline{k}}}$};
		\node [style=none, doubled] (6) at (-9.5, 0.75) {};
		\node [style=none, doubled] (7) at (-9.5, -0.75) {};
		\node [style=Xbwdot] (8) at (-11, 0) {};
		\node [style=Xbwdot] (9) at (8.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (9) to (0.center);
		\draw [style=-] (4.center) to (8);
		\draw [style=-, in=180, out=45] (8) to (6.center);
		\draw [style=-, in=180, out=-45] (8) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/particleUnboundedMomentumFrobAlgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, doubled] (0) at (6.5, 0) {};
		\node [style=none, doubled] (1) at (-8, 0) {$:=$};
		\node [style=tightlabelnode] (2) at (14.5, 0) {$\sum\limits_{p_1=-\omega_{ir}}^{+\omega_{ir}} ... \sum\limits_{p_n=-\omega_{ir}}^{+\omega_{ir}}  \bra{\goodchi_{\underline{p}}}$};
		\node [style=none, doubled] (3) at (10.5, 0) {$:=$};
		\node [style=none] (4) at (-12.5, 0) {};
		\node [style=tightlabelnode] (5) at (-2, 0) {$\sum\limits_{p_1=-\omega_{ir}}^{+\omega_{ir}} ... \sum\limits_{p_n=-\omega_{ir}}^{+\omega_{ir}}  \ket{\goodchi_{\underline{p}}} \otimes \ket{\goodchi_{\underline{p}}} \otimes \bra{\goodchi_{\underline{p}}}$};
		\node [style=none, doubled] (6) at (-9.5, 0.75) {};
		\node [style=none, doubled] (7) at (-9.5, -0.75) {};
		\node [style=Zbwdot] (8) at (-11, 0) {};
		\node [style=Zbwdot] (9) at (8.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (9) to (0.center);
		\draw [style=-] (4.center) to (8);
		\draw [style=-, in=180, out=45] (8) to (6.center);
		\draw [style=-, in=180, out=-45] (8) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/particleUnboundedPositionFrobAlgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, doubled] (0) at (10, 0) {};
		\node [style=none, doubled] (1) at (-8, 0) {$:=$};
		\node [style=tightlabelnode] (2) at (14.5, 0) {$\ket{\goodchi_{\underline{0}}}$};
		\node [style=none, doubled] (3) at (12, 0) {$:=$};
		\node [style=none] (4) at (-9.5, 0) {};
		\node [style=tightlabelnode] (5) at (-1, 0) {$\sum\limits_{p_1,q_1=-\omega_{ir}}^{+\omega_{ir}} ... \sum\limits_{p_n,q_n=-\omega_{ir}}^{+\omega_{ir}}  \ket{\goodchi_{\underline{p}\oplus \underline{q}}} \otimes \bra{\goodchi_{\underline{p}}} \otimes \bra{\goodchi_{\underline{q}}}$};
		\node [style=none, doubled] (6) at (-12.5, 0.75) {};
		\node [style=none, doubled] (7) at (-12.5, -0.75) {};
		\node [style=Xbwdot] (8) at (-11, 0) {};
		\node [style=Xbwdot] (9) at (8.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (9) to (0.center);
		\draw [style=-, in=135, out=0] (6.center) to (8);
		\draw [style=-, in=-135, out=0] (7.center) to (8);
		\draw [style=-] (8) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> symbols/DcomultSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\Dcolour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/DdotSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Dcolour] (mult) at (0,0) {};
%\node (mult_label_out) at (0,+\deltay) {};
%\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/DmultSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_inl) at (-\deltax,-\deltay) {};
\node (mult_label_inr) at (+\deltax,-\deltay) {};
\node [dot, fill=\Dcolour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};

\draw[-] [out=90,in=225](mult_label_inl) to (mult);
\draw[-] [out=90,in=315](mult_label_inr) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/DunitSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=black] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/ZbwdotSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Zbwcolour] (mult) at (0,0) {};
%\node (mult_label_out) at (0,+\deltay) {};
%\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/ZbwunitSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Zbwcolour] (mult) at (0,-0.25*\deltay) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

